Transformer-like Inference from Optimal Control

Decoder-only transformers compute the conditional probability of the next token from a sequence of past observations. This paper derives, from first principles, inference architectures that solve the same prediction problem - and in doing so, recovers transformer-like layer operations as a consequence of optimal control theory. The framework is developed for two model classes: a nonlinear model of discrete-valued processes, directly motivated by the transformer, and a linear Gaussian model as a tractable baseline. For both model classes, the prediction objective is reformulated as an optimal control problem whose solution yields an explicit inference algorithm, the dual filter, with a layer structure that mirrors the layer structure of a decoder-only transformer. Numerical experiments provide a comparison of the optimal control to attention weights from a trained transformer. These experiments reveal that when the embedding dimension is insufficient, the transformer implicitly exploits non-Markovian structure.

==> figures/model.tex <==
\tikzset{
  state/.style={circle, draw, thick, minimum size=3.3em},
  observation/.style={rectangle, draw, thick, minimum size=3em},
  arrow/.style={->, thick, >=stealth}
}

% --- Define distance parameters ---
\def\smallGapRatio{0.6} % Ratio of the small gap to the horizontal distance
\def\xdist{6em}   % Horizontal distance between time steps
\def\ydist{1.5em} % Vertical distance between state and observation nodes
\def\angleK{25} % Angle for the transition from t-K to t
\def\labelDistance{1.5em} % Distance for the labels on the arrows

% --- Step t components ---
\node[state] (x-t) at (0,0) {$X_t$};
\node[state] (x-t-minus-1) at (-\xdist,0) {$X_{t-1}$};
\node at ({-(1+\smallGapRatio)*\xdist}, 0) {$\boldsymbol{\dots}$};
\node[state] (x-t-minus-K) at ({-(1+2*\smallGapRatio)*\xdist}, 0) {$X_{t-\tau}$};

\node[observation, above=\ydist of x-t] (z-t) {$Z_{t+1}$};

\draw[arrow] (x-t) -- (z-t);
% \draw[arrow] (x-t-minus-1) -- node[above] {$A_{t,1}$} (x-t);
\draw[arrow] (x-t-minus-1) -- (x-t);
% \draw[arrow] (x-t-minus-K) to[bend right=\angleK] node[below] {$A_{t,\tau}$} (x-t);
\draw[arrow] (x-t-minus-K) to[bend right=\angleK] (x-t);

% Wrapped in a scope with transparency
\begin{scope}[opacity=0.4]
    
  \node at ({-(1+3*\smallGapRatio)*\xdist}, 0) {$\boldsymbol{\dots}$}; 
  \node[state] (x-0) at ({-(1+4*\smallGapRatio)*\xdist}, 0) {$X_0$}; 
  \node at  ({(\smallGapRatio)*\xdist}, 0) {$\boldsymbol{\dots}$}; 
  \node[state] (x-T-minus-1) at ({(2*\smallGapRatio)*\xdist}, 0) {$X_{T-1}$};

  \node[observation, above=\ydist of x-0] (z-0) {$Z_1$};
  \node[observation, above=\ydist of x-t-minus-1] (z-t-minus-1) {$Z_{t}$};
  \node[observation, above=\ydist of x-t-minus-K] (z-t-minus-K) {$Z_{t-\tau+1}$};
  \node[observation, above=\ydist of x-T-minus-1] (z-T-minus-1) {$Z_{T}$};


  \draw[arrow] (x-t-minus-1) -- (z-t-minus-1);
  \draw[arrow] (x-t-minus-K) -- (z-t-minus-K);
  \draw[arrow] (x-0) -- (z-0);
  \draw[arrow] (x-T-minus-1) -- (z-T-minus-1);

\end{scope}

% --- Step T components (prediction) ---
\node[state, dashed] (x-T) at ({(1+2*\smallGapRatio)*\xdist}, 0) {$X_{T}$}; 
\node[observation, dashed, above=\ydist of x-T] (z-T) {$Z_{T+1}$};
\draw[arrow, dashed] (x-T) -- (z-T);
% \draw[arrow, dashed] (x-T-minus-1) -- node[above] {$A_{T,1}$} (x-T);
\draw[arrow, dashed] (x-T-minus-1) -- (x-T);
\path (x-t) to[bend right=\angleK] coordinate[pos=0.5] (temp-T) (x-T);
% \node[below] (temp-T-text) at (temp-T) {$A_{T,\tau}$};
\node[below=0.5\baselineskip] (temp-T-text) at (temp-T) {};
\draw[arrow, dashed] (temp-T) to[out=0, in={180+\angleK}] (x-T);

% --- labels ---
\node[left=\labelDistance of x-0] {\normalsize (hidden state process)};
\node[left=\labelDistance of z-0] {\normalsize (observation process)};
\node[right=\labelDistance of temp-T-text] {\normalsize (next-step prediction)};
% \node[below=0.5em of x-t] {\footnotesize $t$};
% \node[below=0.5em of x-T] {\footnotesize $T$};
